Boundary conditions in Toda theories and minimal models

We show that the disc bulk one-point functions in a sl(n) Toda conformal field theory have a well-defined limit for the central charge c=n-1, and that their limiting values can be obtained from a limit of bulk one-point functions in the W_n minimal models. This comparison leads to a proposal for one-point functions for twisted boundary conditions in Toda theory.

==> weightlattice.pdftex_t <==
\begin{picture}(0,0)%
\put(0,215){\includegraphics[angle=270]{weightlattice.pdf}}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3137,3557)(3584,-6566)
\put(6059,-5176){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(4044,-4026){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(5504,-4845){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_1$}%
}}}}
\put(4919,-4487){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_2$}%
}}}}
\end{picture}%

